Speed and fluctuations of N-particle branching Brownian motion with spatial selection

We consider branching Brownian motion on the real line with the following selection mechanism: Every time the number of particles exceeds a (large) given number $N$, only the $N$ right-most particles are kept and the others killed. After rescaling time by $\log^3N$, we show that the properly recentred position of the $\lceil \alpha N\rceil$-th particle from the right, $\alpha\in(0,1)$, converges in law to an explicitly given spectrally positive L\'evy process. This behaviour has been predicted to hold for a large class of models falling into the universality class of the FKPP equation with weak multiplicative noise [Brunet et al., Phys. Rev. E \textbf{73}(5), 056126 (2006)] and is proven here for the first time for such a model.

==> bbbm.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bbbm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.98548584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9789567)%
    \put(0,0){\includegraphics[width=\unitlength]{bbbm.pdf}}%
    \put(0.39066511,0.96898909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11116795\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.02907014,0.9742296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11116795\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.72000996,0.4847355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09432912\unitlength}\raggedright $T$\end{minipage}}}%
    \put(0.72000996,0.36414183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19913926\unitlength}\raggedright $T^+$\end{minipage}}}%
    \put(0.72000996,0.14054687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31443041\unitlength}\raggedright $\Theta_1$\end{minipage}}}%
    \put(0.72000996,0.94939377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17992407\unitlength}\raggedright $t=0$\end{minipage}}}%
    \put(0.64072505,0.67803599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\asymp  a^3$}}}%
    \put(0.64072499,0.37460071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\asymp 1$}}}%
    \put(0.64566585,0.20371937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\asymp a^2$}}}%
    \put(0.12289812,0.0528132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.4579846,0.50476214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{breakout!}}}%
  \end{picture}%
\endgroup%


==> bflat.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bflat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.0828125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24046834)%
    \put(0,0){\includegraphics[width=\unitlength]{bflat.pdf}}%
    \put(-0.00198451,1.23406652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15055254\unitlength}\raggedright $0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> bsharp.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bsharp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13645636)%
    \put(0,0){\includegraphics[width=\unitlength]{bsharp.pdf}}%
    \put(0.27926762,1.12900284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17528557\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.00003535,0.85217376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Ka^2$}}}%
  \end{picture}%
\endgroup%


==> coupling.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coupling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{238.73090295bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26237864)%
    \put(0,0){\includegraphics[width=\unitlength]{coupling.pdf}}%
    \put(-0.00143336,0.18708569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$-BBM}}}%
    \put(-0.00143336,0.05304355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N^+$-BBM}}}%
    \put(0.34068772,0.004143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w'$}}}%
    \put(0.31529962,0.23094288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.65060928,0.004143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v'$}}}%
  \end{picture}%
\endgroup%


==> tiers.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sec6_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.221532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23809722)%
    \put(0,0){\includegraphics[width=\unitlength]{tiers.pdf}}%
    \put(0.51307016,1.24018755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1374346\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.32720406,1.10398088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14834208\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.6999555,1.08091209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27426617\unitlength}\raggedright $\tau_0(u)$\end{minipage}}}%
    \put(0.69995551,0.69002881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34553218\unitlength}\raggedright $\sigma_1(u)$\end{minipage}}}%
    \put(0.69779593,0.47191162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35201091\unitlength}\raggedright $\tau_1(u)$\end{minipage}}}%
    \put(0.69995551,0.16093266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36064921\unitlength}\raggedright $\sigma_2(u)$\end{minipage}}}%
  \end{picture}%
\endgroup%

